Customizing Sequence Generation with Multi-Task Dynamical Systems

Dynamical system models (including RNNs) often lack the ability to adapt the sequence generation or prediction to a given context, limiting their real-world application. In this paper we show that hierarchical multi-task dynamical systems (MTDSs) provide direct user control over sequence generation, via use of a latent code $\mathbf{z}$ that specifies the customization to the individual data sequence. This enables style transfer, interpolation and morphing within generated sequences. We show the MTDS can improve predictions via latent code interpolation, and avoid the long-term performance degradation of standard RNN approaches.

==> tikz/mocap_2d_space.tex <==
\scalebox{1.0}{
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim={30 20 40 40}, clip, width=0.95\linewidth]{img/composite_2d/2d_embedding.pdf}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[-{Latex[length=1.5mm]}, densely dotted, black]  (0.2,0.3) to (-0.03,0.27);
        \draw[-{Latex[length=1.5mm]}, densely dotted, black]  (0.38,0.71) to (-0,0.68);
        \draw[-{Latex[length=1.5mm]}, densely dotted, black]  (0.45,0.4) to (0.6,0.24);
        \draw[-{Latex[length=1.5mm]}, densely dotted, black]  (0.85,0.5) to (1.00,0.58);
        \draw[-{Latex[length=1.5mm]}, densely dotted, black]  (0.74,0.4) to (1.00,0.33);
        
        \node[anchor=south west,inner sep=0] (image_se) at (-0.3,0.1)      {\includegraphics[width=0.3\linewidth]{img/composite_2d/k2_se.png}};
        \node[anchor=south west,inner sep=0] (text_se) at (-0.25,0.05)      {\scriptsize (arm-waving)};
        
        \node[anchor=south west,inner sep=0] (image_ne) at (-0.3,0.5)      {\includegraphics[width=0.3\linewidth]{img/composite_2d/k2_ne.png}};
        \node[anchor=south west,inner sep=0] (text_ne) at (-0.225,0.45)      {\scriptsize (hunched)};
        
        % \node[anchor=south west,inner sep=0] (image_center) at (0.63,0.09)      {\includegraphics[width=0.3\linewidth]{img/composite_2d/k2_center.png}};
        % \node[anchor=south west,inner sep=0, fill=white, rounded corners=2pt,inner sep=3pt, outer sep=8pt, opacity=0.7, text opacity=1] (text_center) at (0.56,0.19)      {\scriptsize (skipping)};
        \node[anchor=south west,inner sep=0] (image_center) at (0.63,0.063)      {\includegraphics[width=0.3\linewidth]{img/composite_2d/k2_center.png}};
        \node[anchor=south west,inner sep=0, fill=white, rounded corners=2pt,inner sep=1pt, opacity=0.7, text opacity=1] (text_center) at (0.46,0.1)      {\scriptsize (skipping)};
        
        \node[anchor=south west,inner sep=0] (image_east) at (1.0,0.55)      {\includegraphics[width=0.26\linewidth]{img/composite_2d/k2_east.png}};
        \node[anchor=south west,inner sep=0] (text_east) at (1.005,0.49)      {\scriptsize (arm-swinging)};
        
        \node[anchor=south west,inner sep=0] (image_sw) at (1.0,0.15)      {\includegraphics[width=0.26\linewidth]{img/composite_2d/k2_sw.png}};
        \node[anchor=south west,inner sep=0] (text_sw) at (1.015,0.08)      {\scriptsize (hip-swaying)};
        % \draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);
        % \foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
        % \foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }
    \end{scope}
    % \draw [lightgray] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}
}
\vspace{-10pt}

==> tikz/mtds.tex <==
\scalebox{0.40}{
\begin{tikzpicture}

% Number of nodes wide
\def\numseq{3}
\def\numvars{2}  % zero-based (ie. doesn't include observed x)

% numseq - 1
\pgfmathtruncatemacro{\numseqm}{\numseq - 1}
\pgfmathtruncatemacro{\numvarsm}{\numvars - 1}

% CHANGE THE ANGLE OF DDOTS
\newcommand{\dotsangle}{-20}
\newcommand{\dotsxshift}{.2ex}
\newcommand{\dotsyshift}{1ex}
\newcommand{\rdots}{\hspace{\dotsxshift}%
    \raisebox{\dotsyshift}{\rotatebox{\dotsangle}{$\ddots$}}}

% INSTANTIATE PHI (although this will be faded during the rendering)
\node [blackdotmed] (phi) at (2.5,9.2){};

\specialmergetwolists{/}{1,2,N}{0,1.3,3.5}\ziplist
\foreach \curix/\curx in \ziplist{
    \pgfmathsetmacro\cury{\curx *0.4}
    \fill[white, opacity=0.3] (-1.2, -1.5-\cury) rectangle (2.5*\numseq + 0.7 + \curx, 9.4);
    
    \draw[color=white, fill=RoyalBlue!10!white, line width=1mm] (1*\curx -1.1, -1.3-\cury) rectangle ++(2.5*\numseq + 1.8,9.4);
    \draw[color=RoyalBlue!50!Black, fill=RoyalBlue!10!white, line width=0.2mm] (1*\curx -1.0, -1.3-\cury) rectangle ++(2.5*\numseq + 1.7,9.3);
    % \draw[draw=black] (\curx -0.9, -1.2) rectangle ++(2.7,4.7);
    % ======= DEFINING NODES ====================================
  \foreach \x in {0,...,\numseq}      
    \foreach \y in {0,...,\numvars} 
       % define variable style
       {\pgfmathtruncatemacro{\label}{\x + 1}
       \ifnum \y = 0
            \def\varlbl{\bu}
            \def\tzndstyle{visiblects}
        \else
            \ifnum \y = 1
                \def\varlbl{\mbf x}
                \def\tzndstyle{latentctswhite}
            \else  % \y = 2
                \def\varlbl{\mbf y}
                \def\tzndstyle{visiblects}
            \fi
        \fi
        \def\tzndlbl{\largeptfont $\varlbl_{\label}^{(\curix)}$}
        \def\tzndxpos{2.5*\x}
        
        % deal with sink nodes at end
        \ifnum \x = \numseq
            \def\tzndlbl{}
            \def\tzndstyle{invis}
            \def\tzndxpos{2.5*\x - 0.5}
        \fi
        
       \node [\tzndstyle]  (\y\x\curix) at (\tzndxpos + 1*\curx, 2.3*\y -\cury) {\tzndlbl}
       ;} 
    
    % ellipsis at end
      \foreach \y  in {0,...,\numvars}
        \node[anchor=center] at (2.5*\numseq + 1*\curx, 2.3*\y-\cury) {\largeptfont $\ldots$};
        
    % ------ Connectors ------------------------------------------
  % Horizontal arrows
  \foreach \y in {1,...,1}  
    \foreach \x in {0,...,\numseqm}
      \pgfmathtruncatemacro{\xp}{\x + 1}%
      \draw[-{Latex[length=2.5mm]}, black] (\y\x\curix)--(\y\xp\curix)
      ;
      
  % Vertical arrows (contiguous)
  \foreach \y in {1,...,\numvars}  
    \foreach \x in {0,...,\numseqm}
      \pgfmathtruncatemacro{\ym}{\y - 1}%
      \draw[-{Latex[length=2.5mm]}, black] (\ym\x\curix)--(\y\x\curix)
      ;
    
  % ------ Hierarchical psi ------------------------------------
    \node [latentctswhite]  (psi\curix) at (0.5 + 1*\curx, 7.0- \cury){\largeptfont $\bftheta^{(\curix)}$};
    \foreach \y in {1,...,\numvars}
      \foreach \x in {0,...,2}
        \ifthenelse{\x>0}{\def\looseamt{1.2}}{\def\looseamt{1.0}}
        \ifthenelse{\x>0}{\def\inangle{120}}{\def\inangle{60}}
        \ifthenelse{\equal{\x}{2} \AND \equal{\y}{2}}{\def\inangle{148}}{}
        \ifthenelse{\equal{\x}{0}}{\def\outangle{290+\x*20-\y*10+20}}{\def\outangle{290+\x*20+\ym*10}}
        \pgfmathtruncatemacro{\ym}{\y - 1}%
        \draw[-{Latex[length=2.5mm]}, black] (psi\curix) to[out=\outangle, in=\inangle, looseness=\looseamt] (\y\x\curix);
        
    \node [invistrans] (dotspsi) at (5.0+\curx, 6.5-\cury) {\huge $\ldots$};
    
    % connector to phi
    \pgfmathtruncatemacro{\hierangle}{45 + 18*\curx};
    \draw[-{Latex[length=3mm]}, black] (phi) to (psi\curix.\hierangle);
 }

\node [blackdotmed, label=above:{\largeptfont $\bfphi$}] (phisolid) at (2.5,9.2){};
    
\node [invistrans, rotate=20] (dotsd1) at (1.8, -2.3) {\huge $\rdots$};
\node [invistrans, rotate=20] (dotsd2) at (2.8+\numseq*2.5, 7.13) {\huge $\rdots$};

\end{tikzpicture}
}
